States on timelike hypersurfaces in quantum field theory

We investigate the possibility of defining states on timelike hypersurfaces in quantum field theory. To this end we consider hyperplanes in the real massive Klein-Gordon theory using the Schroedinger representation. We find a well defined vacuum wave functional, existing on any hyperplane, with the remarkable property that it changes smoothly even under Euclidean rotation through the light-cone. Moreover, particles on timelike hyperplanes exist and occur in two variants, incoming and outgoing, distinguished by the sign of the energy. Multi-particle wave functionals take a form similar to those on spacelike hypersurfaces. The role of unitarity and the inner product is discussed.

==> fig_Lorentz.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2675,1993)(0,-10)
\put(812.448,179.574){\arc{1310.964}{3.4700}{4.7254}}
\put(811.891,232.789){\arc{1944.507}{4.3934}{4.7218}}
\path(822,166)(822,1966)
\blacken\path(852.000,1846.000)(822.000,1966.000)(792.000,1846.000)(852.000,1846.000)
\path(822,166)(2622,166)
\blacken\path(2502.000,136.000)(2622.000,166.000)(2502.000,196.000)(2502.000,136.000)
\path(822,166)(1362,1786)
\blacken\path(1352.513,1662.671)(1362.000,1786.000)(1295.592,1681.645)(1352.513,1662.671)
\path(822,166)(2442,706)
\blacken\path(2337.645,639.592)(2442.000,706.000)(2318.671,696.513)(2337.645,639.592)
\dashline{60.000}(822,166)(462,1246)
\dashline{60.000}(822,166)(12,436)
\put(2352,31){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}
\put(597,1021){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}
\put(417,481){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tilde{\alpha}$}}}
\put(2217,481){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\xhat_1$}}}
\put(687,1786){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$t$}}}
\put(1182,1606){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\that$}}}
\end{picture}
}


==> fig_hyperplane.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2483,2443)(0,-10)
\put(1260.620,1291.571){\arc{1272.862}{3.9257}{4.7098}}
\path(135,166)(2385,166)
\blacken\path(2265.000,136.000)(2385.000,166.000)(2265.000,196.000)(2265.000,136.000)
\path(135,166)(135,2416)
\blacken\path(165.000,2296.000)(135.000,2416.000)(105.000,2296.000)(165.000,2296.000)
\dashline{60.000}(1260,301)(1260,2281)
\thicklines
\path(450,481)(2070,2101)
\thinlines
\path(1260,1291)(810,1741)
\blacken\path(916.066,1677.360)(810.000,1741.000)(873.640,1634.934)(916.066,1677.360)
\path(1350,1246)(1575,1471)
\blacken\path(1543.180,1417.967)(1575.000,1471.000)(1521.967,1439.180)(1543.180,1417.967)
\path(1890,1606)(1889,1609)(1888,1614)
	(1886,1623)(1883,1633)(1879,1644)
	(1874,1656)(1867,1669)(1857,1682)
	(1845,1696)(1831,1708)(1818,1718)
	(1805,1725)(1793,1730)(1782,1734)(1755,1741)
\path(1816.844,1740.462)(1755.000,1741.000)(1809.315,1711.422)
\path(810,1471)(811,1471)(818,1471)
	(832,1472)(848,1472)(863,1473)
	(875,1475)(884,1476)(893,1478)
	(900,1481)(907,1485)(915,1491)
	(924,1498)(945,1516)
\path(909.206,1465.564)(945.000,1516.000)(889.683,1488.341)
\put(0,2236){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$t$}}}
\put(990,1651){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}
\put(405,1561){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}normal}}}
\put(405,1426){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}vector}}}
\put(1710,1516){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}hyperplane}}}
\put(2160,31){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}
\put(1440,1246){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$s$}}}
\end{picture}
}

